About small eigenvalues of Witten Laplacian

We study the eigenvalues of the semiclassical Witten Laplacian $\Delta_\phi$ associated to a potential $\phi$. We consider the case where the sequence of Arrhenius numbers $S_1\leq \ldots\leq S_n$ associated to $\phi$ is degenerated, that is the preceding inequality are not necessarily strict.

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.22076635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46120302)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1.pdf}}%
    \put(0.22726922,0.25163307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22411027,0.24952715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24411698,0.25637155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25096138,0.25637155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25412034,0.26005696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23095466,0.25373909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24253751,0.24952715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55962438,0.45333257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{1,1}$}}}%
    \put(0.26886212,0.03524468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.30072607,0.00411604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{1,1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1.pdf}}%
    \put(0.58066961,0.32272701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,1}$}}}%
    \put(0.7015492,0.39919495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83941058,0.32587486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,3}$}}}%
    \put(0.52482315,0.59225222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0685007\unitlength}\raggedright \end{minipage}}}%
    \put(0.71603307,0.3252375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,2}$}}}%
    \put(0.60895988,0.0107408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,1}$}}}%
    \put(0.71766752,0.24081382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,2}$}}}%
    \put(0.862205,0.10294009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1.pdf}}%
    \put(0.40334221,0.23048305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,1}$}}}%
    \put(0.44901292,0.22930234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,2}$}}}%
    \put(0.78765737,0.22592236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,3}$}}}%
    \put(0.20167853,0.11944844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{4,1}$}}}%
    \put(0.20837969,0.00403965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{4,1}$}}}%
    \put(0.39675662,0.15295422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.45557788,0.15220965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,2}$}}}%
    \put(0.40494692,0.1507205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,1}$}}}%
    \put(0.78344542,0.1004637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1.pdf}}%
    \put(0.0809043,0.30480886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1.pdf}}%
    \put(0.08722221,0.21635812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1.pdf}}%
    \put(0.10365139,0.10728385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1.pdf}}%
    \put(-0.00070846,0.43997417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1=\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure1.pdf}}%
    \put(0.91423475,0.22741151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,4}$}}}%
    \put(0.91721305,0.15667708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,4}$}}}%
  \end{picture}%
\endgroup%


==> figure2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.22076635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46120302)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure2.pdf}}%
    \put(0.22726922,0.25163307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22411027,0.24952715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24411698,0.25637155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25096138,0.25637155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25412034,0.26005696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23095466,0.25373909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24253751,0.24952715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55962438,0.45333257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{1,1}$}}}%
    \put(0.26886212,0.03524468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.30072607,0.00411604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{1,1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure2.pdf}}%
    \put(0.58066961,0.32272701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,1}$}}}%
    \put(0.7015492,0.39919495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83941058,0.32587486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,3}$}}}%
    \put(0.52482315,0.59225222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0685007\unitlength}\raggedright \end{minipage}}}%
    \put(0.71603307,0.3252375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,2}$}}}%
    \put(0.60895988,0.0107408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,1}$}}}%
    \put(0.71766752,0.24081382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,2}$}}}%
    \put(0.862205,0.10294009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure2.pdf}}%
    \put(0.40334221,0.23048305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,1}$}}}%
    \put(0.44901292,0.22930234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,2}$}}}%
    \put(0.79138023,0.22592236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,3}$}}}%
    \put(0.20167853,0.11944844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{4,1}$}}}%
    \put(0.20837969,0.00403965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{4,1}$}}}%
    \put(0.39675662,0.15295422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.45557788,0.15220965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,2}$}}}%
    \put(0.40494692,0.1507205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,1}$}}}%
    \put(0.78344542,0.1004637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure2.pdf}}%
    \put(0.0809043,0.30480886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure2.pdf}}%
    \put(0.08722221,0.21635812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure2.pdf}}%
    \put(0.10365139,0.10728385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure2.pdf}}%
    \put(-0.00070846,0.43997417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1=\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure2.pdf}}%
    \put(0.91423475,0.22741151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{3,4}$}}}%
    \put(0.91721305,0.15667708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3,4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure2.pdf}}%
    \put(0.23592888,0.22964522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde E_{3}$}}}%
    \put(0.30815243,0.32271679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde E_2$}}}%
    \put(0.85988094,0.22517779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde E_3'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure2.pdf}}%
    \put(0.30368499,0.11870387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde E_4$}}}%
  \end{picture}%
\endgroup%


==> figure3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.43597208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5360791)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure3.pdf}}%
    \put(0.56992409,0.00964064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56148328,0.00542017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{1,1}=\hat m$}}}%
    \put(0.19711956,0.14891479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,1}$}}}%
    \put(0.34342778,0.14891479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,2}$}}}%
    \put(0.8526928,0.27552765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,3}$}}}%
    \put(0.10877837,0.41062951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.05605585,0.51209551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1=\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure3.pdf}}%
    \put(0.0595643,0.30325177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{2,3})$}}}%
    \put(-0.00124057,0.17986456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{2,1})=\phi(m_{2,2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure3.pdf}}%
    \put(0.08981928,0.04604698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\hat m)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure3.pdf}}%
    \put(0.19289915,0.41902221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,1}$}}}%
    \put(0.34905501,0.42464944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,2}$}}}%
    \put(0.55726281,0.42605627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde E_2$}}}%
    \put(0.81892938,0.42605627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure3.pdf}}%
  \end{picture}%
\endgroup%


==> figure4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.43597208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5360791)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure4.pdf}}%
    \put(0.56992409,0.00964064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79501369,0.00542017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{1,1}=\hat m$}}}%
    \put(0.19711956,0.14891479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,1}$}}}%
    \put(0.34342778,0.14891479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,2}$}}}%
    \put(0.56570366,0.26708679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,3}$}}}%
    \put(0.10877837,0.41062951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.05605585,0.51209551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1=\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure4.pdf}}%
    \put(0.0595643,0.30325177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{2,3})$}}}%
    \put(-0.00124057,0.17986456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{2,1})=\phi(m_{2,2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure4.pdf}}%
    \put(0.08981928,0.04604698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\hat m)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure4.pdf}}%
    \put(0.19289915,0.41902221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,1}$}}}%
    \put(0.34905501,0.42464944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,2}$}}}%
    \put(0.81892938,0.42605627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde E_2$}}}%
    \put(0.55585603,0.42746307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure4.pdf}}%
  \end{picture}%
\endgroup%


==> figure5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.74972919bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36367114)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure5.pdf}}%
    \put(0.6217848,-0.12112582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.6250519,0.00506473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{1,1}=\hat m$}}}%
    \put(0.27342787,0.00901507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,1}$}}}%
    \put(0.41014156,0.00901507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,2}$}}}%
    \put(0.88601025,0.12732497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,3}$}}}%
    \put(0.19087988,0.25356719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.14161476,0.3483793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1=\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure5.pdf}}%
    \put(0.14489314,0.15323101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{2,3})$}}}%
    \put(-0.00115922,0.03421714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{1,1}=\phi(m_{2,1})=\phi(m_{2,2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure5.pdf}}%
    \put(0.26948422,0.26140952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,1}$}}}%
    \put(0.41539977,0.26666773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,2}$}}}%
    \put(0.60995382,0.2679823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde E_2$}}}%
    \put(0.85446095,0.2679823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{2,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure5.pdf}}%
  \end{picture}%
\endgroup%


==> figure6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.43597208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53508432)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure6.pdf}}%
    \put(0.56992409,0.00864587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5913262,0.00542017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{1,1}$}}}%
    \put(0.19711956,0.14792001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,1}$}}}%
    \put(0.34342778,0.14792001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,2}$}}}%
    \put(0.8526928,0.27453287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2,3}$}}}%
    \put(0.0714747,0.41460856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.05605585,0.51110073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1=\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure6.pdf}}%
    \put(0.0595643,0.30225699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{2,3})$}}}%
    \put(-0.00124057,0.17886978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{2,1})=\phi(m_{2,2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure6.pdf}}%
    \put(0.06495016,0.0450522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(m_{1,1})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure6.pdf}}%
    \put(0.26644857,0.41908501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.46440674,0.42057715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.74493034,0.4220693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure6.pdf}}%
    \put(0.88469473,0.34099597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure6.pdf}}%
    \put(0.37338577,0.32110069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.21919724,0.32507976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
  \end{picture}%
\endgroup%


==> figure7.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.01303234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95007499)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure7.pdf}}%
    \put(0.2559671,0.69333164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25217039,0.68194155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56919508,0.7616724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.25806698,0.69905896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.1116924,0.53197181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.17054129,0.33074644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.34329128,0.12002943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.68689294,0.23203225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.83496431,0.40478224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.76472533,0.60790583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.23318689,0.65726292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.54641491,0.71459334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.72296149,0.56993882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.10409898,0.49020805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_N$}}}%
    \put(0.11548911,0.29657618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{N-1}$}}}%
    \put(0.45909073,0.59271907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.58058525,0.53197181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.22559347,0.39718882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{N-1}$}}}%
    \put(0.21420338,0.54526027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_N$}}}%
    \put(0.46668414,0.42756241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigodot$}}}%
    \put(0.49515936,0.38010361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
  \end{picture}%
\endgroup%


==> graph1-disjoint.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph1-disjoint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.89620384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37812506)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph1-disjoint.pdf}}%
  \end{picture}%
\endgroup%


==> graph2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.49859545bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37620459)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph2.pdf}}%
  \end{picture}%
\endgroup%


==> hypergraph1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hypergraph1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.54601766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21585932)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hypergraph1.pdf}}%
  \end{picture}%
\endgroup%


==> puits2niveaux.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'puits2niveaux.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{930.31989812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32047547)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{puits2niveaux.pdf}}%
    \put(0.06314747,0.06747868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06314747,0.06226679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06227873,0.19603882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05923857,0.19690745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.14561837,0.12750204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.46624533,0.13978659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.6001471,0.11030365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.72913499,0.12750204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.8409245,0.17786875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{puits2niveaux.pdf}}%
    \put(0.06331185,0.18401102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.06822563,0.05993697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.22055416,0.06239385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.22423947,0.19752405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.37165421,0.20489477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.56206502,0.20735168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.74756195,0.2294639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.92937336,0.24420537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.78564403,0.07344999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.45764614,0.06116538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{xs}}}%
  \end{picture}%
\endgroup%


==> sublevel-disjoint.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sublevel-disjoint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.83986883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66465309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sublevel-disjoint.pdf}}%
    \put(0.68721414,0.36358853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82007458,0.12204357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.15598199,0.23321976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.55473403,0.26434911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.69555721,0.21246684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sublevel-disjoint.pdf}}%
    \put(0.05518223,0.2020904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.24195828,0.09684364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.21379364,0.3325372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.41242849,0.3369842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57696927,0.12945526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.73113362,0.34884301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.80228634,0.10870239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.42799314,0.35032538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.5058165,0.48373681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> sublevel2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sublevel2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.83986883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66465309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sublevel2.pdf}}%
    \put(0.68721414,0.36358853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82007458,0.12204357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.15598199,0.23321976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.55473403,0.26434911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.69555721,0.21246684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sublevel2.pdf}}%
    \put(0.05518223,0.2020904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.24195828,0.09684364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.21379364,0.3325372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.41242849,0.3369842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.57696927,0.12945526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.73113362,0.34884301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.80228634,0.10870239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
  \end{picture}%
\endgroup%

